On the optimal control problem for a class of monotone bilinear systems

We consider a class of monotone systems in which the control signal multiplies the state. Among other applications, such bilinear systems can be used to model the evolutionary dynamics of HIV in the presence of combination drug therapy. For this class of systems, we formulate an infinite horizon optimal control problem, prove that the optimal control signal is constant over time, and show that it can be computed by solving a finite-dimensional non-smooth convex optimization problem. We provide an explicit expression for the subdifferential set of the objective function and use a subgradient algorithm to design the optimal controller. We further extend our results to characterize the optimal robust controller for systems with uncertain dynamics and show that computing the robust controller is no harder than computing the nominal controller. We illustrate our results with an example motivated by combination drug therapy.

==> network_ex_robust_n.tex <==
\begin{tikzpicture}[>=stealth',shorten >=1pt, node distance=1.8cm, on grid, initial/.style={},font=\boldmath]

%\node (0) {};
  \node[state,scale=1.5,fill=ProcessBlue]          (1)                        {$x_1$};
  \node[state,scale=1.5,fill=ProcessBlue]          (2) [right =of 1]    {$x_2$};
  \node[scale=1.5]                                  (dots) [right =of 2]    {$\cdots$};
  \node[state,scale=1.5,fill=ProcessBlue]          (3) [right =of dots]    {\textbf{$x_n$}};


\tikzset{every node/.style={fill=white}}


\tikzset{mystyle/.style={->,double=black}}
\path
        (1)     edge [mystyle]    (2)
        (2)     edge [mystyle]    (dots)
        (dots)  edge [mystyle]    (3);


\tikzset{mystyle/.style={dashed,->,relative=false,in=-90,out=-90,double=black}}
\path (3)     edge [mystyle] node[below=0.15cm,scale=1.5,] {$c$}   (1);

\end{tikzpicture} 
